Beyond Gates: Pulse Level Quantum Fourier Models

In the domain of variational quantum algorithms, quantum Fourier models (QFMs) provide a mathematically well defined structure for quantum machine learning (QML). There has been a substantial amount of work on the scalability and trainability of such models showcasing the potential but also the limitations for the prospective application of QFMs. However, much less is known in the context of pulse-level quantum computing, where the microwave parameters that implement unitary operations on the hardware are used to perform computations directly instead of through the interface of quantum circuits. In this work, we evaluate QFMs through the lens of pulse parameters and link metrics such as expressibility and Fourier coefficient correlation (FCC) to this extended set of variational parameters. We show that while control over pulse shapes does not significantly alter the global expressibility or structural correlations of the Ansatz, it fundamentally alters the local optimisation landscape. For composite gates, independent pulse scalings replace a single logical angle by multiple independently tunable sub-angles. This relaxes the rigid monomial couplings induced by the gate-level parameterisation, and provides gradient descent with higher-dimensional escape routes, decoupling local parameter constraints and significantly boosting performance during training. Following an analytical proof, we show numerical results validating our theory on training a QFM with an exponential (ternary) feature map on a Fourier series with the same frequencies.

==> figures/overview.tex <==
\setlength{\WIDTH}{\columnwidth-4pt}
\setlength{\HEIGHT}{0.55\columnwidth}

\def\codewidth{17.7em}
\def\codeblockdist{0.4em}
\def\titlewidth{1em}
\def\subtitlewidth{1.0em}
\def\moduledist{1.5em}
\def\modulevertdist{0.4em}
\def\modulewidth{11.8em}
\def\submodulewidth{6.5em}
\def\submoduleheight{1.75em}
\def\moduleheight{9.7em}
\def\modelheight{8.5em}
\def\logoheight{1.3em}
\def\jaxlogoheight{3em}
\def\simulationheight{6em}
\def\analysisheight{7em}
\def\metricwidth{10em}

\def\vcont{\raisebox{0.5em}{\(\vdots\)}}

\tikzset{block/.style={rounded corners=\cornerrad, font=\scriptsize, text=white, fill=lfd3, draw=lfd3}}
\tikzset{codeblock/.style={text width=\codewidth, fill=white}}
\tikzset{module/.style={rounded corners, fill=model_col!10, draw=model_col, line width=1pt, text=model_col, minimum width=\modulewidth, minimum height=\moduleheight}}
\tikzset{tx/.style={font=\small}}
\tikzset{txbox/.style={font=\small, text=white}}
\tikzset{txsmallbox/.style={font=\scriptsize, text=white}}

% --- colors used in this figure (defined globally in commands.tex) ---
\colorlet{Method_col}{lfd1}
\colorlet{Results_col}{lfd1}
\colorlet{theta_col}{lfd2}    % orange/yellow: original parameters theta
\colorlet{thetapi_col}{lfd4}  % green: extended parameters theta + Pi

% colormaps for the 3d loss landscapes
\pgfplotsset{
  colormap={thetamap}{color=(white) color=(theta_col!30) color=(theta_col) color=(theta_col!60!black)},
  colormap={thetapimap}{color=(white) color=(thetapi_col!30) color=(thetapi_col) color=(thetapi_col!60!black)},
}

% panel/row geometry
\def\rowtitlewidth{1.4em}
\def\panelsep{0.3em}
\def\rowsep{0.3em}
\newlength{\panelheight}
\newlength{\panelwidth}
\newlength{\cpanelheight}
\setlength{\panelheight}{0.48\HEIGHT}
\setlength{\panelwidth}{0.45\WIDTH}
\setlength{\cpanelheight}{0.34\HEIGHT}

% styles for this figure
\tikzset{panel/.style={rounded corners=\cornerrad, draw=lfd3, line width=0.6pt, fill=white,
    minimum width=\panelwidth, minimum height=\panelheight, inner sep=4pt}}
\tikzset{rowarr/.style={-{Triangle[length=0.5em, scale width=0.7]}, draw=lfd1, line width=1pt}}
\tikzset{lossaxis/.style={->, draw=lfd1, line width=0.5pt}}
\tikzset{timeaxis/.style={->, draw=lfd1, line width=0.5pt}}
\tikzset{thetacurve/.style={draw=theta_col, line width=1.1pt, smooth}}
\tikzset{thetapicurve/.style={draw=thetapi_col, line width=1.1pt, smooth}}
\tikzset{ball/.style={circle, fill=lfd1, draw=lfd1, inner sep=1.6pt}}

\begin{tikzpicture}[remember picture]
  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

  % ------------------------------------------------------------------
  % Top row: CIRCUIT
  % ------------------------------------------------------------------
  % Left panel: 1-qubit quantikz circuit
  \node[panel, anchor=north west, minimum height=\cpanelheight]
        (cleft)  at ($(tl)+(\rowtitlewidth+0.1em+\panelsep,0)$) {};
  % Right panel: pulse sequence diagram
  \node[panel, anchor=north west, minimum height=\cpanelheight]
        (cright) at ($(cleft.north east)+(\panelsep,0)$) {};

  % --- Left panel content: single-qubit quantikz circuit ---
  \node[anchor=center, inner sep=0pt] at ($(cleft.center)+(-0.1em,-0.2em)$) {%
    \scalebox{0.78}{%
      \tikzset{
        operator/.append style={fill=theta_col!60!white, rounded corners=2pt},
      }
      \begin{quantikz}[row sep={1.6em,between origins}, column sep=0.5em]
        \lstick{$\ket{0}$} & \gate{\RX(\theta_1)} & \gate{\RY(\theta_2)} & \meter{}
      \end{quantikz}%
    }%
  };

  % --- Right panel content: pulse sequence diagram (1 qubit) ---
  \begin{scope}[shift={($(cright.south west)+(2.5em,0.25em)$)}, x=1em, y=1em]
    % time axis (along x), 0 .. 6 em
    \draw[timeaxis] (0,0.5) -- (7,0.5);
    \node[font=\scriptsize, anchor=north] at (7.5,1) {$t$};
    % qubit baseline (single qubit q_0)
    \draw[draw=lfd4, line width=0.4pt] (0,2) -- (6.5,2);
    \node[font=\scriptsize, anchor=east] at (0,2) {$q_0$};

    % --- R_x pulse: blue, gaussian envelope, shared carrier frequency ---
    % envelope (filled gaussian above and below baseline)
    \fill[thetapi_col!60!white, opacity=0.25]
      plot[domain=0.6:3.0, samples=40, variable=\x]
        ({\x},{2 + 1.3*exp(-((\x-1.8)*(\x-1.8))/(2*0.5*0.5))})
      -- plot[domain=3.0:0.6, samples=40, variable=\x]
        ({\x},{2 - 1.3*exp(-((\x-1.8)*(\x-1.8))/(2*0.5*0.5))})
      -- cycle;
    % carrier (same frequency for both pulses, here 2 cycles/em)
    \draw[draw=thetapi_col, line width=0.6pt]
      plot[domain=0.6:3.0, samples=80, variable=\x]
        ({\x},{2 + 1.3*exp(-((\x-1.8)*(\x-1.8))/(2*0.5*0.5))*sin(720*\x)});
    \node[font=\scriptsize, anchor=south] at (1.1,3) {$\RX(\theta_1,\Pi_1)$};

    % --- R_y pulse: yellow/orange, gaussian envelope, same carrier frequency ---
    \fill[thetapi_col!60!white, opacity=0.25]
      plot[domain=4.0:5.8, samples=40, variable=\x]
        ({\x},{2 + 0.75*exp(-((\x-4.9)*(\x-4.9))/(2*0.4*0.4))})
      -- plot[domain=5.8:4.0, samples=40, variable=\x]
        ({\x},{2 - 0.75*exp(-((\x-4.9)*(\x-4.9))/(2*0.4*0.4))})
      -- cycle;
    \draw[draw=thetapi_col, line width=0.6pt]
      plot[domain=4.0:5.8, samples=80, variable=\x]
        ({\x},{2 + 0.75*exp(-((\x-4.9)*(\x-4.9))/(2*0.4*0.4))*sin(720*\x)});
    \node[font=\scriptsize, anchor=south] at (5.8,3) {$\RY(\theta_2,\Pi_2)$};

  \end{scope}

  % ------------------------------------------------------------------
  % Middle row: METHOD
  % ------------------------------------------------------------------
  % Left panel: single-minimum loss landscape L(theta, x)
  \node[panel, anchor=north west] (mleft)
        at ($(cleft.south west)+(0,-\rowsep)$) {};
  % Right panel: multi-minimum loss landscape L(theta + Pi, x)
  \node[panel, anchor=north west] (mright)
        at ($(mleft.north east)+(\panelsep,0)$) {};

  % --- Left panel content: 3D loss landscape with single (local) minimum ---
  % L(theta, x): a single bowl that traps the optimizer
  \node[anchor=center, inner sep=0pt] at ($(mleft.center)+(0,-1em)$) {%
    \begin{tikzpicture}
      \begin{axis}[
        width=0.95\panelwidth, height=0.95\panelheight,
        view={-60}{30},
        colormap name=thetamap,
        hide axis,
        xmin=-2, xmax=2, ymin=-2, ymax=2, zmin=-1.2, zmax=0.2,
        scale only axis,
        clip=false,
      ]
        % single-minimum bowl
        \addplot3[surf, shader=interp, samples=28, samples y=28,
                  domain=-2:2, domain y=-2:2, opacity=0.95]
          {-exp(-(x*x+y*y)/1.6)};
        % thin mesh overlay
        \addplot3[mesh, draw=thetapi_col!60!black, line width=0.05pt,
                  samples=5, samples y=5,
                  domain=-2:2, domain y=-2:2, z buffer=sort, opacity=0.3]
          {-exp(-(x*x+y*y)/1.6)};
        % optimizer trajectory: spirals/zig-zags into the single minimum
        \addplot3[draw=lfd1, line width=0.9pt, mark=*, mark size=0.6pt,
                  mark options={fill=lfd1, draw=lfd1}, smooth]
          coordinates {
            (1.75,-1.30,-0.040)
            (1.20,-0.95,-0.255)
            (0.55, 0.45,-0.685)
            (-0.25,0.20,-0.745)
            (0.10,0.05,-0.892)
            (0,0,-1.0)
          };
        % final position (bigger ball)
        \addplot3[only marks, mark=*, mark size=1.6pt, color=lfd1]
          coordinates {(0,0,-1.0)};
      \end{axis}
    \end{tikzpicture}%
  };
  \node[font=\small, text=theta_col, anchor=north]
    at ($(mleft.north)+(0,-0.3em)$) {$\loss(\btheta, \bx)$};

  % --- Right panel content: 3D loss landscape with multiple minima / escape directions ---
  % L(theta + Pi, x): a corrugated landscape revealing deeper minima
  \node[anchor=center, inner sep=0pt] at ($(mright.center)+(0,-1em)$) {%
    \begin{tikzpicture}
      \begin{axis}[
        width=0.95\panelwidth, height=1.05\panelheight,
        view={-40}{50},
        colormap name=thetapimap,
        hide axis,
        xmin=-2, xmax=2, ymin=-2, ymax=2, zmin=-1.2, zmax=0.2,
        scale only axis,
        clip=false,
      ]
        % Valley running from top-right to bottom-left (along line y = x).
        % Loss only depends on the perpendicular direction (x - y), so there
        % is no isolated local minimum: the optimizer can always escape
        % by moving along the valley.  A slight tilt encourages descent
        % towards the bottom-left.
        \addplot3[surf, shader=interp, samples=36, samples y=36,
                  domain=-2:2, domain y=-2:2, opacity=0.95]
          {-exp(-((x-y)*(x-y))/0.9) - 0.12*(x+y)};
        % thin mesh overlay
        \addplot3[mesh, draw=thetapi_col!60!black, line width=0.05pt,
                  samples=5, samples y=5,
                  domain=-2:2, domain y=-2:2, z buffer=sort, opacity=0.3]
          {-exp(-((x-y)*(x-y))/0.9) - 0.12*(x+y)};
        % optimizer trajectory: drops perpendicularly into the valley and
        % then slides along it towards the bottom-left
        \addplot3[draw=lfd1, line width=0.9pt, mark=*, mark size=0.6pt,
                  mark options={fill=lfd1, draw=lfd1}, smooth]
          coordinates {
            (2.0,1.00,{-exp(-((2.0-1.00)*(2.0-1.00))/0.9) - 0.12*(2.0+1.00)})
            (1.70,1.05,{-exp(-((1.70-1.05)*(1.70-1.05))/0.9) - 0.12*(1.70+1.05)})
            (1.55,1.30,{-exp(-((1.55-1.30)*(1.55-1.30))/0.9) - 0.12*(1.55+1.30)})
            (1.30,1.25,{-exp(-((1.30-1.25)*(1.30-1.25))/0.9) - 0.12*(1.30+1.25)})
            (0.70,0.70,{-exp(0) - 0.12*(0.70+0.70)})
            (0.00,0.00,{-exp(0) - 0.12*(0.00)})
            (-0.80,-0.80,{-exp(0) - 0.12*(-1.60)})
            (-1.50,-1.50,{-exp(0) - 0.12*(-3.00)})
          };
        % final position (bigger ball) at far end of valley
        \addplot3[only marks, mark=*, mark size=1.6pt, color=lfd1]
          coordinates {(-1.50,-1.50,{-exp(0) - 0.12*(-3.00)})};
      \end{axis}
    \end{tikzpicture}%
  };
  \node[font=\small, text=thetapi_col, anchor=north]
    at ($(mright.north)+(0,-0.3em)$) {$\loss(\btheta\oplus\bPi, \bx)$};

  % --- Banner below both Method panels: spans full Method-row width ---
  \path let \p1=(mleft.south west), \p2=(mright.south east) in
        node[rounded corners=\cornerrad, draw=lfd3, line width=0.6pt, fill=white,
             inner sep=3pt, font=\small,
             anchor=north west,
             minimum width={\x2-\x1}]
        (mbanner) at ($(mleft.south west)+(0,-0.25em)$)
        {$\btheta \to \btheta\oplus\bPi \quad\Longrightarrow\quad \mathrm{rank}(J)\;\uparrow \quad \mathrm{MSE}\;\downarrow$};

  % ------------------------------------------------------------------
  % Bottom row: RESULTS
  % ------------------------------------------------------------------
  \node[panel, anchor=north west] (rleft)  at ($(mleft.south west|-mbanner.south)+(0,-\rowsep)$)   {};
  \node[panel, anchor=north west] (rright) at ($(rleft.north east)+(\panelsep,0)$)  {};

  % --- Left panel: bar chart ---
  \begin{scope}
    \coordinate (rro) at ($(rleft.south west)+(2.0em,1.4em)$);
    \coordinate (rrx) at ($(rro)+(7.5em,0)$);
    \coordinate (rry) at ($(rro)+(0,4.6em)$);
    \draw[lossaxis] (rro) -- (rrx);
    \draw[lossaxis] (rro) -- (rry);
    % bars
    \def\barw{1.5em}
    \coordinate (b1) at ($(rro)+(2.0em,0)$);
    \coordinate (b2) at ($(rro)+(5.0em,0)$);
    \fill[theta_col]   ($(b1)+(-\barw/2,0)$) rectangle ($(b1)+(\barw/2,1.4em)$);
    \fill[thetapi_col] ($(b2)+(-\barw/2,0)$) rectangle ($(b2)+(\barw/2,3.6em)$);
    % labels
    \node[font=\scriptsize, anchor=north, text=theta_col]   at ($(b1)+(0,-0.05em)$) {$\btheta$};
    \node[font=\scriptsize, anchor=north, text=thetapi_col] at ($(b2)+(0,-0.05em)$) {$\btheta\oplus\bPi$};
    \node[font=\scriptsize, rotate=90, anchor=south] at ($(rro)+(-0.3em,2.3em)$) {$\operatorname{rank}(J)$};
  \end{scope}
  
  % --- Right panel: MSE training curves ---
  \begin{scope}
    \coordinate (rlo) at ($(rright.south west)+(2.0em,1.4em)$); % origin
    \coordinate (rlx) at ($(rlo)+(8.2em,0)$);
    \coordinate (rly) at ($(rlo)+(0,4.6em)$);
    \draw[lossaxis] (rlo) -- (rlx);
    \draw[lossaxis] (rlo) -- (rly);
    % theta (yellow): shaded deviation band
    \fill[theta_col, opacity=0.18]
      ($(rlo)+(0.0em,4.2em)$)
        .. controls ($(rlo)+(1.2em,2.5em)$) and ($(rlo)+(3.0em,2.1em)$) ..
      ($(rlo)+(7.9em,1.9em)$)
      --
      ($(rlo)+(7.9em,1.1em)$)
        .. controls ($(rlo)+(3.0em,1.3em)$) and ($(rlo)+(1.2em,1.9em)$) ..
      ($(rlo)+(0.0em,4.2em)$);
    % theta (yellow): slow exponential decay, plateau higher
    \draw[thetacurve]
      ($(rlo)+(0.0em,4.2em)$)
        .. controls ($(rlo)+(1.2em,2.2em)$) and ($(rlo)+(3.0em,1.7em)$) ..
      ($(rlo)+(7.9em,1.5em)$);
    % theta+Pi (green): shaded deviation band
    \fill[thetapi_col, opacity=0.18]
      ($(rlo)+(0.0em,4.2em)$)
        .. controls ($(rlo)+(0.7em,1.4em)$) and ($(rlo)+(2.4em,0.85em)$) ..
      ($(rlo)+(7.9em,0.75em)$)
      --
      ($(rlo)+(7.9em,0.15em)$)
        .. controls ($(rlo)+(2.4em,0.15em)$) and ($(rlo)+(0.7em,0.8em)$) ..
      ($(rlo)+(0.0em,4.2em)$);
    % theta+Pi (green): faster decay, lower plateau
    \draw[thetapicurve]
      ($(rlo)+(0.0em,4.2em)$)
        .. controls ($(rlo)+(0.7em,1.1em)$) and ($(rlo)+(2.4em,0.5em)$) ..
      ($(rlo)+(7.9em,0.45em)$);
    % axis labels
    \node[font=\scriptsize, rotate=90, anchor=south] at ($(rlo)+(-0.3em,2.3em)$) {$\mathrm{MSE}$};
    \node[font=\scriptsize, anchor=north] at ($(rlo)+(4.0em,-0.1em)$) {Training Step};
    % MSE down annotation
    % \node[font=\scriptsize] at ($(rleft.center)+(1.0em,0.8em)$) {MSE\,$\downarrow$};
  \end{scope}

  % ------------------------------------------------------------------
  % Row title bars on the left (rotated text), reusing the boxwithtitle look
  % ------------------------------------------------------------------
  \node[fit=(mleft)(mright)(mbanner), inner sep=0pt] (mrowfit) {};
  \node[fit=(rleft)(rright), inner sep=0pt] (rrowfit) {};
  \node[fit=(cleft)(cright), inner sep=0pt] (crowfit) {};

  % Circuit title bar
  \coordinate (ctL) at ($(crowfit.north west)+(-\rowtitlewidth-\panelsep,0)$);
  \coordinate (ctR) at ($(crowfit.north west)+(-\panelsep,0)$);
  \coordinate (cbL) at ($(crowfit.south west)+(-\rowtitlewidth-\panelsep,0)$);
  \coordinate (cbR) at ($(crowfit.south west)+(-\panelsep,0)$);
  \fill[lfd1, rounded corners=\cornerrad] (ctL) -- (ctR) -- (cbR) -- (cbL) -- cycle;
  \node[txbox, rotate=90] at ($(ctL)!0.5!(cbR)$) {Circuit};

  % Method title bar
  \coordinate (mtL) at ($(mrowfit.north west)+(-\rowtitlewidth-\panelsep,0)$);
  \coordinate (mtR) at ($(mrowfit.north west)+(-\panelsep,0)$);
  \coordinate (mbL) at ($(mrowfit.south west)+(-\rowtitlewidth-\panelsep,0)$);
  \coordinate (mbR) at ($(mrowfit.south west)+(-\panelsep,0)$);
  \fill[lfd1, rounded corners=\cornerrad] (mtL) -- (mtR) -- (mbR) -- (mbL) -- cycle;
  \node[txbox, rotate=90] at ($(mtL)!0.5!(mbR)$) {Method};

  % Results title bar
  \coordinate (rtL) at ($(rrowfit.north west)+(-\rowtitlewidth-\panelsep,0)$);
  \coordinate (rtR) at ($(rrowfit.north west)+(-\panelsep,0)$);
  \coordinate (rbL) at ($(rrowfit.south west)+(-\rowtitlewidth-\panelsep,0)$);
  \coordinate (rbR) at ($(rrowfit.south west)+(-\panelsep,0)$);
  \fill[lfd1, rounded corners=\cornerrad] (rtL) -- (rtR) -- (rbR) -- (rbL) -- cycle;
  \node[txbox, rotate=90] at ($(rtL)!0.5!(rbR)$) {Results};

\end{tikzpicture}

